Probabilistic Low-Voltage Peak Load Forecasting with Time Series Foundation Models Evaluated on Application-Oriented Metrics

Low-voltage load forecasting is an important component in current and future energy systems with a high degree of electrification and decentralized generation. However, current forecasting methods require significant manual effort, often lack uncertainty estimation and proper peak prediction, and they are often not adequately evaluated in terms of grid requirements. In the present study, we provide an extensive evaluation of short-term net load forecasts of 200 real-world low-voltage feeders with a focus on the rapidly evolving time series foundation models. Our study compares Chronos-Bolt, Chronos-2 and TabPFN-TS to six baseline models and demonstrates superior performance, in particular for Chronos-2. An ablation study, in which weather covariates are omitted, shows that time series foundation models adapt to increased uncertainty, despite the importance of weather information. A novel application-oriented metric links the model's forecasting capabilities in peak prediction to the trade-off in grid asset planning and operation between cost reduction and minimizing the risk of failure.

==> tables/train_test_tikz.tex <==
\begin{tikzpicture}[
  x=0.5cm,   % 10 * 1.2cm = 12cm width
  y=0.5cm,   % 10 * 0.7cm = 7cm height
  >=Latex,
  every node/.style={align=center},
  thick
]

% --- Simple coordinate system --------------------------------------------------
% We'll use a convenient abstract coordinate system:
% x in [0,10] ~ time  (0=2023/04/01, 5=2024/04/01, 10=2025/04/01)
% y in [0,10] ~ feeder id (0~1, 8~161, 10~200)
\def\xA{0}
\def\xB{5}
\def\xC{10}

\def\yBottom{0}   % ~ 1
\def\yMid{8}      % ~ 161
\def\yTop{10}     % ~ 200

% Outer rectangle (the big box)
\draw ( \xA, \yBottom ) rectangle ( \xC, \yTop );

% Internal split lines
\draw ( \xB, \yBottom ) -- ( \xB, \yTop ); % vertical split at 2024/04/01
\draw ( \xA, \yMid ) -- ( \xC, \yMid );    % horizontal split at feeder 161

% Region labels
\node at ($( \xA,\yBottom)!.5!( \xB,\yMid)$) {train};
\node at ($( \xB,\yBottom)!.5!( \xC,\yMid)$) {test (seen)};
\node at ($( \xA,\yMid)!.5!( \xB,\yTop)$) {ignored};
\node at ($( \xB,\yMid)!.5!( \xC,\yTop)$) {test (unseen)};

% Axes with arrows (origin placed at lower-left corner of the box)
\draw[->] ( \xA, \yBottom ) -- ++(\xA, \yTop + 0.8) node[above] {Feeder ID};
\draw[->] ( \xA, \yBottom ) -- ++(\xC + 1.5, 0) node[right] {Time};

% Y tick labels
\node[left] at ( \xA, \yBottom + 0.2) {1};
\node[left]       at ( \xA, \yMid )    {161};
\node[left]       at ( \xA, \yTop )    {200};

% X tick labels (dates)
\node[below] at (\xA, \yBottom) {2023/04/01};
\node[below] at (\xB, \yBottom) {2024/04/01};
\node[below] at (\xC, \yBottom) {2025/04/01};

\end{tikzpicture}
